Projected Data Assimilation using Sliding Window Proper Orthogonal Decomposition

Prediction of the state evolution of complex high-dimensional nonlinear systems is challenging due to the nonlinear sensitivity of the evolution to small inaccuracies in the model. Data Assimilation (DA) techniques improve state estimates by combining model simulations with real-time data. Few DA techniques can simultaneously handle nonlinear evolution, non-Gaussian uncertainty, and the high dimension of the state. We recently proposed addressing these challenges using a Proper Orthogonal Decomposition (POD) technique that projects the physical and data models into a reduced-dimensional subspace. POD is a tool to extract spatiotemporal patterns (modes) that dominate the observed data. We combined the POD-based projection operator, computed in an offline fashion, with a DA scheme that models non-Gaussian uncertainty in lower dimensional subspace. If the model parameters change significantly during time evolution, the offline computation of the projection operators ceases to be useful. We address this challenge using a sliding window POD (SWPOD), which recomputes the projection operator based on a sliding subset of snapshots from the entire evolution. The physical model projection is updated dynamically in terms of modes and number of modes, and the data model projection is also chosen to promote a sparse approximation. We test the efficacy of this technique on a modified Lorenz'96 model with a time-varying forcing and compare it with the time-invariant offline projected algorithm. In particular, dynamically determined physical and data model projections decrease the Root Mean Squared Error and the resampling rate.

==> sw-pod-sketch.tex <==


\draw  (60.86,250.42) -- (649.96,250.42)(60.86,40.5) -- (60.86,250.42) -- cycle (642.96,245.42) -- (649.96,250.42) -- (642.96,255.42) (55.86,47.5) -- (60.86,40.5) -- (65.86,47.5)  ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (64,190) -- (130,190) -- (130,228) -- (64,228) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ][line width=0.75]  (134,190) -- (200,190) -- (200,228) -- (134,228) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (204,190) -- (270,190) -- (270,228) -- (204,228) -- cycle ;
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (274,190) -- (340,190) -- (340,228) -- (274,228) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (204,140) -- (270,140) -- (270,178) -- (204,178) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (274,140) -- (340,140) -- (340,178) -- (274,178) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (344,140) -- (410,140) -- (410,178) -- (344,178) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (414,140) -- (480,140) -- (480,178) -- (414,178) -- cycle ;
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (344,90) -- (410,90) -- (410,128) -- (344,128) -- cycle ;
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (414,90) -- (480,90) -- (480,128) -- (414,128) -- cycle ;
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (484,90) -- (550,90) -- (550,128) -- (484,128) -- cycle ;
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (554,90) -- (620,90) -- (620,128) -- (554,128) -- cycle ;
\draw    (132,241) -- (132,249.8) ;
\draw    (202,241.04) -- (202,249.84) ;
\draw    (272,241) -- (272,249.8) ;
\draw    (342,240) -- (342,248.8) ;
\draw    (412,241) -- (412,249.8) ;
\draw    (482,241) -- (482,249.8) ;
\draw    (552,242) -- (552,250.8) ;
\draw    (622,242) -- (622,250.8) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (202,50.5) -- (201.94,238.67) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (342,50.5) -- (341.94,238.67) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (482,50.5) -- (481.94,238.67) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (622,50.5) -- (621.94,238.67) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (62,50.5) -- (61.94,238.67) ;
\draw    (61,189.99) -- (52.02,190.09) ;
\draw    (61,140) -- (52.02,140.1) ;
\draw    (61,90) -- (52.02,90.1) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (62,240) -- (199.43,240) -- (199.43,270) -- (62,270) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (202,240) -- (339.43,240) -- (339.43,270) -- (202,270) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (342,240) -- (479.43,240) -- (479.43,270) -- (342,270) -- cycle ;

\draw (93,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
\draw (160.5,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
\draw (233.7,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
\draw (302,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 4$};
\draw (233.1,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
\draw (303,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 4$};
\draw (373,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 5$};
\draw (510.2,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 7$};
\draw (442.9,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 6$};
\draw (584.1,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 8$};
\draw (442.8,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 6$};
\draw (373.7,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 5$};
\draw (125,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
\draw (195,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
\draw (265,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
\draw (335,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 4$};
\draw (405,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 5$};
\draw (475,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 6$};
\draw (55,253) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
\draw (545,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 7$};
\draw (615,252) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 8$};
\draw (345.2,286.17) node   [align=left] {\begin{minipage}[lt]{12.92pt}\setlength\topsep{0pt}
$ $
\end{minipage}};
\draw (200.66,272.84) node [anchor=north west][inner sep=0.75pt][align=left]{Window start time $\ (\timeindex)$};
\draw (35,181.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
\draw (35,131.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
\draw (35,80.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
\draw (15,163.95) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.07] [align=left] {$i$};



